Product Graph Learning from Multi-attribute Graph Signals with Inter-layer Coupling

This paper considers learning a product graph from multi-attribute graph signals. Our work is motivated by the widespread presence of multilayer networks that feature interactions within and across graph layers. Focusing on a product graph setting with homogeneous layers, we propose a bivariate polynomial graph filter model. We then consider the topology inference problems thru adapting existing spectral methods. We propose two solutions for the required spectral estimation step: a simplified solution via unfolding the multi-attribute data into matrices, and an exact solution via nearest Kronecker product decomposition (NKD). Interestingly, we show that strong inter-layer coupling can degrade the performance of the unfolding solution while the NKD solution is robust to inter-layer coupling effects. Numerical experiments show efficacy of our methods.

==> fig/simulation/centrality/cen_de.tex <==

% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% %
% \begin{tikzpicture}

% \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmode=log,
% xmin=100,
% xmax=1000000,
% xminorticks=true,
% xlabel style={font=\color{white!15!mycolor3}},
% xlabel={m},
% ymin=0,
% ymax=0.9,
% ylabel style={font=\color{white!15!mycolor3}},
% x grid style={white!69.0196078431373!mycolor3},
% xmajorgrids,
% y grid style={white!69.0196078431373!mycolor3},
% ymajorgrids,
% ylabel={$\text{centra error rate N}_\text{g}\text{=80 N}_\text{c}\text{=3}$},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!mycolor3}
% ]
% \addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 100	0.878000000000001\\
% 200	0.694\\
% 500	0\\
% 1000	0\\
% 2000	0\\
% 50000	0\\
% 500000	0\\
% };
% %\addlegendentry{NKD-(a)}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 100	0.838\\
% 200	0.75\\
% 500	0.559\\
% 1000	0.362\\
% 2000	0.217\\
% 50000	0.027\\
% 500000	0.011\\
% };
% %\addlegendentry{Separable-(a)}

% \addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 100	0\\
% 200	0\\
% 500	0\\
% 1000	0\\
% 2000	0\\
% 50000	0\\
% 500000	0\\
% };
% %\addlegendentry{NKD-(b)}

% \addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 100	0\\
% 200	0\\
% 500	0\\
% 1000	0\\
% 2000	0\\
% 50000	0\\
% 500000	0\\
% };
% %\addlegendentry{Separable-(b)}

% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% % ymode=log,
% xmin=20,
% xmax=100,
% xminorticks=true,
% xlabel style={font=\color{white!15!mycolor3}},
% xlabel={$\text{N}_\text{g}$},
% ymin=0.0005,
% ymax=1,
% x grid style={white!69.0196078431373!mycolor3},
% xmajorgrids,
% y grid style={white!69.0196078431373!mycolor3},
% ymajorgrids,
% ylabel style={font=\color{white!15!mycolor3}},
% % ylabel={$\text{centra error rate m=400 N}_\text{c}\text{=3}$},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!mycolor3}
% ]
% \addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 20	0\\
% 30	0.002\\
% 40	0.001\\
% 50	0.001\\
% 60	0.001\\
% 80	0.003\\
% 100	0.014\\
% };
% % %\addlegendentry{NKD-(a)}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 20	0.372\\
% 30	0.477\\
% 40	0.505\\
% 50	0.563\\
% 60	0.565\\
% 80	0.62\\
% 100	0.726\\
% };
% % %\addlegendentry{Separable-(a)}

% \addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 20	0\\
% 30	0.001\\
% 40	0\\
% 50	0\\
% 60	0\\
% 80	0\\
% 100	0\\
% };
% % %\addlegendentry{NKD-(b)}

% \addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 20	0\\
% 30	0.001\\
% 40	0\\
% 50	0\\
% 60	0\\
% 80	0\\
% 100	0\\
% };
% % %\addlegendentry{Separable-(b)}

% \end{groupplot}
% \end{tikzpicture}%





% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
width=2.5in,
height=2.25in,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
% at={(1.011in,0.642in)},
% scale only axis,
% ymode=log,
xmode=log,
xmin=50,
xmax=20000,
% xtick = {50,100,1000,10000},
%  xticklabels ={$50$,$10^2$,$10^3$,$10^4$},
% xticklabels ={$50$,$100$,$1,000$,$10,000$},
 xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Sample Size $S$},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Error Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [very thick, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.890000000000001\\
100	0.843\\
200	0.675\\
500	0.376\\
1000	0.144\\
2000	0.033\\
5000	0.001\\
8000	0\\
20000	0\\
};
% %\addlegendentry{NKD-0.01,inv}
\label{plots:NKD-0.01,inv}
\addplot [very thick, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.854\\
100	0.865\\
200	0.812\\
500	0.702\\
1000	0.547\\
2000	0.31\\
5000	0.0909999999999999\\
8000	0.045\\
20000	0.001\\
};
% %\addlegendentry{Separable-0.01,inv}
\label{plots:Separable-0.01,inv}
\addplot [very thick, color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0\\
100	0\\
200	0\\
500	0\\
1000	0\\
2000	0\\
5000	0\\
8000	0\\
20000	0\\
};
% %\addlegendentry{NKD-0.01,exp}
\label{plots:NKD-0.01,exp}

\addplot [very thick, color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
50	0\\
100	0\\
200	0\\
500	0\\
1000	0\\
2000	0\\
5000	0\\
8000	0\\
20000	0\\
};
% %\addlegendentry{Separable-0.01,exp}
\label{plots:Separable-0.01,exp}

\addplot [very thick, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.831\\
100	0.594\\
200	0.338\\
500	0.0949999999999999\\
1000	0.025\\
2000	0.003\\
5000	0\\
8000	0\\
20000	0\\
};
% %\addlegendentry{NKD-0.33,inv}
\label{plots:NKD-0.33,inv}

\addplot [very thick, color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.419\\
100	0.273\\
200	0.0989999999999999\\
500	0.016\\
1000	0.004\\
2000	0\\
5000	0\\
8000	0\\
20000	0\\
};
% %\addlegendentry{Separable-0.33,inv}
\label{plots:Separable-0.33,inv}

\addplot [very thick, color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0\\
100	0\\
200	0\\
500	0\\
1000	0\\
2000	0\\
5000	0\\
8000	0\\
20000	0\\
};
% %\addlegendentry{NKD-0.33,exp}
\label{plots:NKD-0.33,exp}

\addplot [very thick, color=mycolor4, dashed, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
50	0\\
100	0\\
200	0\\
500	0\\
1000	0\\
2000	0\\
5000	0\\
8000	0\\
20000	0\\
};
% %\addlegendentry{Separable-0.33,exp}
\label{plots:Separable-0.33,exp}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot


\nextgroupplot[%
width=2.5in,
height=2.25in,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
% ymode=log,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Graph Size $N=|{\cal V}^{\tt G}|$},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
% ylabel={Error Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [very thick, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.03\\
30	0.055\\
40	0.071\\
50	0.084\\
60	0.0999999999999999\\
80	0.123\\
100	0.116\\
};
%\addlegendentry{NKD-0.01,inv}

\addplot [very thick, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.0869999999999999\\
30	0.161\\
40	0.247\\
50	0.3\\
60	0.359\\
80	0.502\\
100	0.589\\
};
%\addlegendentry{Separable-0.01,inv}

\addplot [very thick, color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0\\
30	0.001\\
40	0\\
50	0\\
60	0\\
80	0\\
100	0\\
};
%\addlegendentry{NKD-0.01,exp}

\addplot [very thick, color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0\\
30	0.001\\
40	0\\
50	0\\
60	0\\
80	0\\
100	0\\
};
%\addlegendentry{Separable-0.01,exp}

\addplot [very thick, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.006\\
30	0.01\\
40	0.012\\
50	0.016\\
60	0.01\\
80	0.011\\
100	0.014\\
};
%\addlegendentry{NKD-0.33,inv}

\addplot [very thick, color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0\\
30	0.005\\
40	0.002\\
50	0.002\\
60	0.002\\
80	0.002\\
100	0.001\\
};
%\addlegendentry{Separable-0.33,inv}

\addplot [very thick, color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0\\
30	0.001\\
40	0\\
50	0\\
60	0\\
80	0\\
100	0\\
};
%\addlegendentry{NKD-0.33,exp}

\addplot [very thick, color=mycolor4, dashed, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0\\
30	0.001\\
40	0\\
50	0\\
60	0\\
80	0\\
100	0\\
};
%\addlegendentry{Separable-0.33,exp}

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font = \normalsize,
  ]at([yshift=1.5ex]legendpos)
  {$\gamma_1=0.01$:&[1pt]
\ref{plots:NKD-0.01,inv}& NKD ${\cal H}^{\sf inv}$&[.5pt]
\ref{plots:Separable-0.01,inv}& Unfold ${\cal H}^{\sf inv}$ &[.5pt]
\ref{plots:NKD-0.01,exp}& NKD ${\cal H}^{\sf exp}$ &[.5pt]
\ref{plots:Separable-0.01,exp}& Unfold ${\cal H}^{\sf exp}$ \\
$\gamma_1=0.33$:&[1pt]
\ref{plots:NKD-0.33,inv}& NKD ${\cal H}^{\sf inv}$&[.5pt]
\ref{plots:Separable-0.33,inv}& Unfold ${\cal H}^{\sf inv}$ &[.5pt]
\ref{plots:NKD-0.33,exp}& NKD ${\cal H}^{\sf exp}$&[.5pt]
\ref{plots:Separable-0.33,exp}& Unfold ${\cal H}^{\sf exp}$\\
};
\end{tikzpicture}%




==> fig/simulation/topology/new_simu/new_topo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={M},
ymin=0.1,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={F score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.48739591654872\\
100	0.644938372072756\\
200	0.676027617289897\\
500	0.693900032900399\\
1000	0.716898579820526\\
2000	0.737433748840935\\
};
\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.631966486104254\\
100	0.635571094641546\\
200	0.644630901085311\\
500	0.650057063324677\\
1000	0.66550736267413\\
2000	0.681576523516292\\
};
\addlegendentry{Sep(a)}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.484952408094678\\
100	0.501887628237019\\
200	0.50093620536727\\
500	0.497300385193817\\
1000	0.501238964877404\\
2000	0.49941095656801\\
};
\addlegendentry{Pgl(a)}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
50	0.303066286046605\\
100	0.201951010619725\\
200	0.161509882720897\\
500	0.143826435619204\\
1000	0.131644756347773\\
2000	0.1308999855516\\
};
\addlegendentry{Flat(a)}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.68605321561882\\
100	0.739665777977191\\
200	0.793941527034706\\
500	0.819695043245407\\
1000	0.826941688908588\\
2000	0.829967227299061\\
};
\addlegendentry{NKD(b)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.731780967662985\\
100	0.744152538144495\\
200	0.769329460535107\\
500	0.749921599250124\\
1000	0.764272125346705\\
2000	0.784617584045847\\
};
\addlegendentry{Sep(b)}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.748514520755304\\
100	0.733932395927034\\
200	0.707956170656839\\
500	0.680869915393214\\
1000	0.685157387249259\\
2000	0.681392703942274\\
};
\addlegendentry{Pgl(b)}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
50	0.242019717362106\\
100	0.212452730889834\\
200	0.18032316197709\\
500	0.145975287292243\\
1000	0.125497623590646\\
2000	0.112152574424158\\
};
\addlegendentry{Flat(b)}

\end{axis}
\end{tikzpicture}%



% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{N}_\text{g}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={F score our signal model high},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3	0.784615384615384\\
8	0.757384612425445\\
13	0.715968368935367\\
18	0.694072212116374\\
23	0.674301900378277\\
30	0.669614648377395\\
};
\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.986153846153846\\
8	0.809256315285082\\
13	0.714803274429956\\
18	0.675900891153537\\
23	0.638131239843108\\
30	0.615105753818378\\
};
\addlegendentry{Sep(a)}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.655999999999999\\
8	0.507333762425836\\
13	0.496460545786264\\
18	0.501903057336019\\
23	0.498197307831597\\
30	0.495554473259586\\
};
\addlegendentry{Pgl(a)}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
3	0.465775584519943\\
8	0.184804809213134\\
13	0.159589488394332\\
18	0.150289940719491\\
23	0.137424400478479\\
30	0.119642386935703\\
};
\addlegendentry{Flat(a)}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
8	0.869730151958133\\
13	0.828726109196889\\
18	0.820617742537191\\
23	0.814698764570639\\
30	0.787103340483965\\
};
\addlegendentry{NKD(b)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1\\
8	0.88656102527319\\
13	0.818424738199636\\
18	0.777819374287991\\
23	0.717613177231573\\
30	0.708779472916017\\
};
\addlegendentry{Sep(b)}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.828363636363635\\
8	0.732836375292918\\
13	0.694082041192681\\
18	0.681347265774346\\
23	0.684278009147518\\
30	0.678992090499555\\
};
\addlegendentry{Pgl(b)}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
3	0.0454504671911123\\
8	0.116383341276135\\
13	0.138129372489651\\
18	0.153665108292042\\
23	0.145143775346847\\
30	0.135510658736141\\
};
\addlegendentry{Flat(b)}

\end{axis}
\end{tikzpicture}%

==> fig/simulation/topology/new_simu/topo_learn_old.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={M},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={F score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.83626486776793\\
100	0.834473502412134\\
200	0.844504928464935\\
500	0.848642470579626\\
1000	0.866367593399518\\
2000	0.822015401150209\\
};
\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.835120238814373\\
100	0.815028137492788\\
200	0.838454210122178\\
500	0.838055329702564\\
1000	0.858950964641582\\
2000	0.855876943898519\\
};
\addlegendentry{Sep(a)}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.659670078517092\\
100	0.647680872902591\\
200	0.654474634523034\\
500	0.659058429848066\\
1000	0.655559260124812\\
2000	0.653887452040617\\
};
\addlegendentry{Pgl(a)}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
50	0.0635908052824778\\
100	0.049770496949424\\
200	0.0520399501951427\\
500	0.0599227203540132\\
1000	0.0551364676461452\\
2000	0.0390714583010566\\
};
\addlegendentry{Flat(a)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.867589360477316\\
100	0.865655837101897\\
200	0.868107135980051\\
500	0.867889637735971\\
1000	0.866898671055349\\
2000	0.905930069991216\\
};
\addlegendentry{NKD(b)}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.873616408461516\\
100	0.872362047883567\\
200	0.871477644624217\\
500	0.889702428954917\\
1000	0.88011752351478\\
2000	0.88750592453857\\
};
\addlegendentry{Sep(b)}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.825159748316516\\
100	0.816731331916468\\
200	0.825324007181031\\
500	0.819916519984183\\
1000	0.815446225738083\\
2000	0.825948096720684\\
};
\addlegendentry{Pgl(b)}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
50	0.0500091197983577\\
100	0.052061334743097\\
200	0.0822048111886808\\
500	0.0853218744622129\\
1000	0.082654710836329\\
2000	0.112074952509246\\
};
\addlegendentry{Flat(b)}
\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{N}_\text{g}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={F score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
8	0.854226891536732\\
13	0.820266292076023\\
18	0.809606505513288\\
23	0.808207576697326\\
28	0.810211144137105\\
};
\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1\\
8	0.853258693218882\\
13	0.814891995446556\\
18	0.806849650564533\\
23	0.803561436331294\\
28	0.806289714477083\\
};
\addlegendentry{Sep(a)}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.713846153846153\\
8	0.660250572012685\\
13	0.670946725750305\\
18	0.666677022111774\\
23	0.65523976609389\\
28	0.661582666091915\\
};
\addlegendentry{Pgl(a)}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
3	0.361549945706169\\
8	0.0842683259081769\\
13	0.0616029834772747\\
18	0.0740634384829145\\
23	0.0494902754009652\\
28	0.0654973483040495\\
};
\addlegendentry{Flat(a)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1\\
8	0.883750438934678\\
13	0.849990882010521\\
18	0.837602054910454\\
23	0.820841498390453\\
28	0.812171050220624\\
};
\addlegendentry{NKD(b)}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
8	0.882212242581407\\
13	0.857032708520897\\
18	0.838484454715166\\
23	0.824223044281823\\
28	0.821559811524288\\
};
\addlegendentry{Sep(b)}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.847999999999999\\
8	0.818693823348454\\
13	0.822553906212603\\
18	0.827511908584856\\
23	0.823039277750633\\
28	0.821681047294035\\
};
\addlegendentry{Pgl(b)}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
3	0.207166578416772\\
8	0.0622004854528636\\
13	0.0556632079320268\\
18	0.0279954083657288\\
23	0.0347075001560271\\
28	0.0281250807923464\\
};
\addlegendentry{Flat(b)}

\end{groupplot}
\end{tikzpicture}%

==> fig/simulation/topology/new_simu/topo_revise.tex <==
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% %
% \definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
% \begin{tikzpicture}

% \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% \nextgroupplot[%
% width=2.5in,
% height=2.25in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmin=0,
% xmax=2000,
% xlabel style={font=\color{white!15!black}},
% xlabel={Sample size $S$},
% ymin=0,
% ymax=0.9,
% x grid style={white!69.0196078431373!black},
% xmajorgrids,
% y grid style={white!69.0196078431373!black},
% ymajorgrids,
% ylabel style={font=\color{white!15!black}},
% ylabel={$F_{1}$-score},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 50	0.641871383576424\\
% 100	0.805637838483118\\
% 200	0.810848303664859\\
% 500	0.812469080879081\\
% 1000	0.812166580353072\\
% 2000	0.828577480829174\\
% };\label{plots:NKD(a)}
% %\addlegendentry{NKD(a)}

% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 50	0.810916584608501\\
% 100	0.802665469895528\\
% 200	0.809015819204533\\
% 500	0.811022544641454\\
% 1000	0.809778637284555\\
% 2000	0.817465862328571\\
% };\label{plots:Sep(a)}
% %\addlegendentry{Sep(a)}

% \addplot [color=black, mark=o, mark options={solid, black}]
%   table[row sep=crcr]{%
% 50	0.654418749908712\\
% 100	0.656284547375368\\
% 200	0.669964891920221\\
% 500	0.662229953546343\\
% 1000	0.653363153490425\\
% 2000	0.667042718276165\\
% };\label{plots:Pgl(a)}
% % %\addlegendentry{Pgl(a)}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 50	0.191406741070127\\
% 100	0.0469946212756212\\
% 200	0.0740687197079305\\
% 500	0.0521465763550194\\
% 1000	0.0347887356083125\\
% 2000	0.0587381761064564\\
% };\label{plots:Flat(a)}
% %\addlegendentry{Flat(a)}

% \addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 50	0.817661958097181\\
% 100	0.825111912400362\\
% 200	0.83606704544851\\
% 500	0.825069801312937\\
% 1000	0.833901168069871\\
% 2000	0.894562113640069\\
% };\label{plots:NKD(b)}
% %\addlegendentry{NKD(b)}

% \addplot [color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 50	0.829437021247324\\
% 100	0.829496057333175\\
% 200	0.833966585276209\\
% 500	0.826699563845376\\
% 1000	0.83098729223828\\
% 2000	0.828977068502097\\
% };\label{plots:Sep(b)}
% %\addlegendentry{Sep(b)}

% \addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
%   table[row sep=crcr]{%
% 50	0.823991794510141\\
% 100	0.825441985770244\\
% 200	0.826631900113064\\
% 500	0.819916513973271\\
% 1000	0.825092331762497\\
% 2000	0.822248208559885\\
% };\label{plots:Pgl(b)}
% %\addlegendentry{Pgl(b)}

% \addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 50	0.0332270305046418\\
% 100	0.0504392816903481\\
% 200	0.0228721960691638\\
% 500	0.0332932014895764\\
% 1000	0.0333790935430008\\
% 2000	0.0628262387184306\\
% };\label{plots:Flat(b)}
% %\addlegendentry{Flat(b)}
% \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot



% \nextgroupplot[%
% width=2.5in,
% height=2.25in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmin=0,
% xmax=30,
% xlabel style={font=\color{white!15!black}},
% xlabel={Graph Size $N = |{\cal V}^{\tt G}|$},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{white!15!black}},
% x grid style={white!69.0196078431373!black},
% xmajorgrids,
% y grid style={white!69.0196078431373!black},
% ymajorgrids,
% % ylabel={F score},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 3	1\\
% 8	0.854226891536732\\
% 13	0.820266292076023\\
% 18	0.809606505513288\\
% 23	0.808207576697326\\
% 28	0.810211144137105\\
% };
% %\addlegendentry{NKD(a)}

% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 3	1\\
% 8	0.853258693218882\\
% 13	0.814891995446556\\
% 18	0.806849650564533\\
% 23	0.803561436331294\\
% 28	0.806289714477083\\
% };
% %\addlegendentry{Sep(a)}

% \addplot [color=black, mark=o, mark options={solid, black}]
%   table[row sep=crcr]{%
% 3	0.713846153846153\\
% 8	0.660250572012685\\
% 13	0.670946725750305\\
% 18	0.666677022111774\\
% 23	0.65523976609389\\
% 28	0.661582666091915\\
% };
% %\addlegendentry{Pgl(a)}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 3	0.361549945706169\\
% 8	0.0842683259081769\\
% 13	0.0616029834772747\\
% 18	0.0740634384829145\\
% 23	0.0494902754009652\\
% 28	0.0654973483040495\\
% };
% %\addlegendentry{Flat(a)}

% \addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 3	1\\
% 8	0.883750438934678\\
% 13	0.849990882010521\\
% 18	0.837602054910454\\
% 23	0.820841498390453\\
% 28	0.812171050220624\\
% };
% %\addlegendentry{NKD(b)}

% \addplot [color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 3	1\\
% 8	0.882212242581407\\
% 13	0.857032708520897\\
% 18	0.838484454715166\\
% 23	0.824223044281823\\
% 28	0.821559811524288\\
% };
% %\addlegendentry{Sep(b)}

% \addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
%   table[row sep=crcr]{%
% 3	0.847999999999999\\
% 8	0.818693823348454\\
% 13	0.822553906212603\\
% 18	0.827511908584856\\
% 23	0.823039277750633\\
% 28	0.821681047294035\\
% };
% %\addlegendentry{Pgl(b)}

% \addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 3	0.207166578416772\\
% 8	0.0622004854528636\\
% 13	0.0556632079320268\\
% 18	0.0279954083657288\\
% 23	0.0347075001560271\\
% 28	0.0281250807923464\\
% };
% %\addlegendentry{Flat(b)}
% \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
% \end{groupplot}

% \path (top|-current bounding box.north)--
%       coordinate(legendpos)
%       (bot|-current bounding box.north);
% \matrix[
%     matrix of nodes,
%     anchor=south,
%     draw,
%     inner sep=0.2em,
%     draw,
%     font = \normalsize,
%   ]at([yshift=1.5ex]legendpos)

%   {$\gamma_1=0.01$:&[5pt]
% \ref{plots:NKD(a)}& NKD&[5pt]
% \ref{plots:Sep(a)}& Separable&[5pt]
% \ref{plots:Flat(a)}& Flatten&[5pt]
% \ref{plots:Pgl(a)}& PGL\\
% $\gamma_1=0.33$:&[5pt]
% \ref{plots:NKD(b)}& NKD&[5pt]
% \ref{plots:Sep(b)}& Separable&[5pt]
% \ref{plots:Flat(b)}& Flatten&[5pt]
% \ref{plots:Pgl(b)}& PGL\\
% };
% \end{tikzpicture}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
width=2.5in,
height=2.25in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample size $S$},
ymin=0,
ymax=0.9,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{1}$-score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.48739591654872\\
100	0.644938372072756\\
200	0.676027617289897\\
500	0.693900032900399\\
1000	0.716898579820526\\
2000	0.737433748840935\\
};\label{plots:NKD(a)}
%\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.631966486104254\\
100	0.635571094641546\\
200	0.644630901085311\\
500	0.650057063324677\\
1000	0.66550736267413\\
2000	0.681576523516292\\
};\label{plots:Sep(a)}
%\addlegendentry{Sep(a)}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0.484952408094678\\
100	0.501887628237019\\
200	0.50093620536727\\
500	0.497300385193817\\
1000	0.501238964877404\\
2000	0.49941095656801\\
};\label{plots:Pgl(a)}
% %\addlegendentry{Pgl(a)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
50	0.303066286046605\\
100	0.201951010619725\\
200	0.161509882720897\\
500	0.143826435619204\\
1000	0.131644756347773\\
2000	0.1308999855516\\
};\label{plots:Flat(a)}
%\addlegendentry{Flat(a)}

\addplot [color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.68605321561882\\
100	0.739665777977191\\
200	0.793941527034706\\
500	0.819695043245407\\
1000	0.826941688908588\\
2000	0.829967227299061\\
};\label{plots:NKD(b)}
%\addlegendentry{NKD(b)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.731780967662985\\
100	0.744152538144495\\
200	0.769329460535107\\
500	0.749921599250124\\
1000	0.764272125346705\\
2000	0.784617584045847\\
};\label{plots:Sep(b)}
%\addlegendentry{Sep(b)}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0.748514520755304\\
100	0.733932395927034\\
200	0.707956170656839\\
500	0.680869915393214\\
1000	0.685157387249259\\
2000	0.681392703942274\\
};\label{plots:Pgl(b)}
%\addlegendentry{Pgl(b)}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
50	0.242019717362106\\
100	0.212452730889834\\
200	0.18032316197709\\
500	0.145975287292243\\
1000	0.125497623590646\\
2000	0.112152574424158\\
};\label{plots:Flat(b)}
%\addlegendentry{Flat(b)}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot



\nextgroupplot[%
width=2.5in,
height=2.25in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Graph Size $N = |{\cal V}^{\tt G}|$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
% ylabel={F score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.83076923076923\\
8	0.818232181387766\\
13	0.712421378778655\\
18	0.686941209478484\\
23	0.67597598714196\\
30	0.663112226617044\\
};
%\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.976461538461538\\
8	0.843757335279493\\
13	0.708980218446572\\
18	0.664365777208434\\
23	0.637710186703787\\
30	0.617549565559273\\
};
%\addlegendentry{Sep(a)}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	0.667076923076922\\
8	0.526996928009456\\
13	0.501885360925282\\
18	0.49724192433641\\
23	0.503279477138672\\
30	0.500216747919376\\
};
%\addlegendentry{Pgl(a)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	0.443652582782125\\
8	0.190814262470642\\
13	0.166447257545456\\
18	0.156601609385318\\
23	0.132155511412903\\
30	0.114094155531743\\
};
%\addlegendentry{Flat(a)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1\\
8	0.871395450477625\\
13	0.835549886602313\\
18	0.825489660739011\\
23	0.817541323960797\\
30	0.790374961424886\\
};
%\addlegendentry{NKD(b)}

\addplot [color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	1\\
8	0.884170491740795\\
13	0.855165365377619\\
18	0.788395487437039\\
23	0.734773848600047\\
30	0.715937319524506\\
};
%\addlegendentry{Sep(b)}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	0.819636363636362\\
8	0.730557110336214\\
13	0.697016172366658\\
18	0.689650443147913\\
23	0.682097266978587\\
30	0.680558576884377\\
};
%\addlegendentry{Pgl(b)}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	0.0561316393751176\\
8	0.10912840238437\\
13	0.138310243355052\\
18	0.143038746795076\\
23	0.148528970078502\\
30	0.130228212330898\\
};
%\addlegendentry{Flat(b)}
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font = \normalsize,
  ]at([yshift=1.5ex]legendpos)
  {$\gamma_1=0.01$:&[5pt]
\ref{plots:NKD(a)}& NKD&[5pt]
\ref{plots:Sep(a)}& Separable&[5pt]
\ref{plots:Flat(a)}& Flatten&[5pt]
\ref{plots:Pgl(a)}& PGL\\
$\gamma_1=0.33$:&[5pt]
\ref{plots:NKD(b)}& NKD&[5pt]
\ref{plots:Sep(b)}& Separable&[5pt]
\ref{plots:Flat(b)}& Flatten&[5pt]
\ref{plots:Pgl(b)}& PGL\\
};
\end{tikzpicture}%

==> fig/simulation/topology/new_simu/topo_withouD.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
width=2.5in,
height=2.25in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=100,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample size $S$},
ymin=0,
ymax=1,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{1}$-score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [very thick, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.458003614295713\\
500	0.568314560447904\\
1000	0.595254080393645\\
1500	0.613258908518434\\
2000	0.612106775314747\\
};\label{plots:NKD(a)}
%\addlegendentry{NKD(a)}

\addplot [very thick, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.454095413224343\\
500	0.461650935562261\\
1000	0.477389068026606\\
1500	0.479934921562863\\
2000	0.484793799131331\\
};\label{plots:Sep(a)}
%\addlegendentry{Sep(a)}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	0.112858083943795\\
500	0.199802625565156\\
1000	0.205292362415569\\
1500	0.234417606124554\\
2000	0.249841914232847\\
};\label{plots:Pgl(a)}
% %\addlegendentry{Pgl(a)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	0.0508101861816481\\
500	0.0518318053592393\\
1000	0.051450861762596\\
1500	0.0526242113935103\\
2000	0.051284869972869\\
};\label{plots:Flat(a)}
%\addlegendentry{Flat(a)}

\addplot [very thick, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.491749633671443\\
500	0.555494849008194\\
1000	0.579173062077013\\
1500	0.601446223857698\\
2000	0.603696818383664\\
};\label{plots:NKD(b)}
%\addlegendentry{NKD(b)}

\addplot [very thick, color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.544881607574392\\
500	0.619882826763845\\
1000	0.665236796295953\\
1500	0.684600082284653\\
2000	0.684701900105313\\
};\label{plots:Sep(b)}
%\addlegendentry{Sep(b)}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	0.371599101451635\\
500	0.558135888772371\\
1000	0.592305922264786\\
1500	0.611702038478698\\
2000	0.618953976983137\\
};\label{plots:Pgl(b)}
%\addlegendentry{Pgl(b)}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	0.0506990971851149\\
500	0.0522783139085239\\
1000	0.0523227066216777\\
1500	0.0516773468645587\\
2000	0.0516537586040809\\
};\label{plots:Flat(b)}
%\addlegendentry{Flat(b)}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot



\nextgroupplot[%
width=2.5in,
height=2.25in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Graph Size $N = |{\cal V}^{\tt G}|$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
% ylabel={F score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [very thick, color=mycolor2, mark=o, mark options={solid, mycolor2}]
 table[row sep=crcr]{%
5	0.885834820183023\\
10	0.705617990695929\\
15	0.639581263483261\\
20	0.596132732868606\\
25	0.566283364678718\\
30	0.555927335401121\\
};
%\addlegendentry{NKD(a)}

\addplot [very thick, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.639525965539224\\
10	0.531294220403874\\
15	0.498556023023754\\
20	0.484989522065803\\
25	0.465306203738568\\
30	0.455913071759532\\
};
%\addlegendentry{Sep(a)}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.195233320626858\\
10	0.232501170435323\\
15	0.242712639204574\\
20	0.218182744877878\\
25	0.195560368762513\\
30	0.178697229920036\\
};
%\addlegendentry{Pgl(a)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.19242878452998\\
10	0.0916200424411684\\
15	0.0662295294700556\\
20	0.0515741137267073\\
25	0.0426878850134108\\
30	0.0368890708463239\\
};
%\addlegendentry{Flat(a)}

\addplot [very thick, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.772507629636806\\
10	0.668894322193206\\
15	0.613603606986114\\
20	0.578780390306734\\
25	0.570723638289432\\
30	0.546701213328483\\
};
%\addlegendentry{NKD(b)}

\addplot [very thick, color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.909967118803773\\
10	0.776258903582\\
15	0.691112357846226\\
20	0.678319646206471\\
25	0.626044577057183\\
30	0.592103722472688\\
};
%\addlegendentry{Sep(b)}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.539485968853007\\
10	0.594513948998464\\
15	0.603488590466242\\
20	0.592556386647332\\
25	0.575526502735339\\
30	0.555948049307371\\
};
%\addlegendentry{Pgl(b)}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.175672031713911\\
10	0.0916200424411684\\
15	0.0662295294700556\\
20	0.0515741137267073\\
25	0.0426878850134108\\
30	0.0368890708463239\\
};
%\addlegendentry{Flat(b)}
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font = \normalsize,
  ]at([yshift=1.5ex]legendpos)
  {$\gamma_1=0.01$:&[5pt]
\ref{plots:NKD(a)}& NKD&[5pt]
\ref{plots:Sep(a)}& Separable&[5pt]
\ref{plots:Flat(a)}& Flatten \cite{segarra2017network}&[5pt]
\ref{plots:Pgl(a)}& PGL \cite{kadambari2021product}\\
$\gamma_1=0.33$:&[5pt]
\ref{plots:NKD(b)}& NKD&[5pt]
\ref{plots:Sep(b)}& Separable&[5pt]
\ref{plots:Flat(b)}& Flatten \cite{segarra2017network}&[5pt]
\ref{plots:Pgl(b)}& PGL \cite{kadambari2021product}\\
};
\end{tikzpicture}%

==> fig/simulation/topology/new_simu/topo_withoutD_new.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
width=2.5in,
height=2.25in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=100,
xmax=2000,
xtick = {100,500,1000,1500,2000},
%   xticklabel style={ font = \small },
xlabel style={font=\color{white!15!black}},
xlabel={Sample size $S$},
ymin=0,
ymax=1,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{1}$-score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [very thick, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.521551043089051\\
500	0.660710305797389\\
1000	0.695166830141071\\
1500	0.734083677200606\\
2000	0.741092836791656\\
};\label{plots:NKD(a)}
%\addlegendentry{NKD(a)}

\addplot [very thick, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.480229761865191\\
500	0.517961278181142\\
1000	0.531489111932356\\
1500	0.551871406545057\\
2000	0.567520405653698\\
};\label{plots:Sep(a)}
%\addlegendentry{Sep(a)}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	0.137042252293842\\
500	0.204897987469357\\
1000	0.242939809702312\\
1500	0.250438464458999\\
2000	0.252178459618518\\
};\label{plots:Pgl(a)}
% %\addlegendentry{Pgl(a)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	0.0971220190550182\\
500	0.0954110395738399\\
1000	0.0943004822135386\\
1500	0.0953723507370251\\
2000	0.0955937300487882\\
};\label{plots:Flat(a)}
%\addlegendentry{Flat(a)}

\addplot [very thick, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.560232988090998\\
500	0.631909212452792\\
1000	0.652896241713461\\
1500	0.652812537557974\\
2000	0.678335998177225\\
};\label{plots:NKD(b)}
%\addlegendentry{NKD(b)}

\addplot [very thick, color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.62984120755054\\
500	0.750502574885727\\
1000	0.775072121674213\\
1500	0.795598353134223\\
2000	0.800359624060028\\
};\label{plots:Sep(b)}
%\addlegendentry{Sep(b)}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	0.483183106331304\\
500	0.575296980521579\\
1000	0.592565851258995\\
1500	0.594372667553206\\
2000	0.598095840241754\\
};\label{plots:Pgl(b)}
%\addlegendentry{Pgl(b)}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	0.096162367807108\\
500	0.0961838791772848\\
1000	0.0980815917446714\\
1500	0.096191236683723\\
2000	0.0921184163832996\\
};\label{plots:Flat(b)}
%\addlegendentry{Flat(b)}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot



\nextgroupplot[%
width=2.5in,
height=2.25in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=5,
xmax=30,
xtick = {5,10,20,30},
% xticklabels = {5,10,20,30},
xlabel style={font=\color{white!15!black}},
xlabel={Graph Size $N = |{\cal V}^{\tt G}|$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
% ylabel={F score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [very thick, color=mycolor2, mark=o, mark options={solid, mycolor2}]
 table[row sep=crcr]{%
5	0.885834820183023\\
10	0.705617990695929\\
15	0.639581263483261\\
20	0.596132732868606\\
25	0.566283364678718\\
30	0.555927335401121\\
};
%\addlegendentry{NKD(a)}

\addplot [very thick, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.639525965539224\\
10	0.531294220403874\\
15	0.498556023023754\\
20	0.484989522065803\\
25	0.465306203738568\\
30	0.455913071759532\\
};
%\addlegendentry{Sep(a)}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.195233320626858\\
10	0.232501170435323\\
15	0.242712639204574\\
20	0.218182744877878\\
25	0.195560368762513\\
30	0.178697229920036\\
};
%\addlegendentry{Pgl(a)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.19242878452998\\
10	0.0916200424411684\\
15	0.0662295294700556\\
20	0.0515741137267073\\
25	0.0426878850134108\\
30	0.0368890708463239\\
};
%\addlegendentry{Flat(a)}

\addplot [very thick, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.772507629636806\\
10	0.668894322193206\\
15	0.613603606986114\\
20	0.578780390306734\\
25	0.570723638289432\\
30	0.546701213328483\\
};
%\addlegendentry{NKD(b)}

\addplot [very thick, color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.909967118803773\\
10	0.776258903582\\
15	0.691112357846226\\
20	0.678319646206471\\
25	0.626044577057183\\
30	0.592103722472688\\
};
%\addlegendentry{Sep(b)}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.539485968853007\\
10	0.594513948998464\\
15	0.603488590466242\\
20	0.592556386647332\\
25	0.575526502735339\\
30	0.555948049307371\\
};
%\addlegendentry{Pgl(b)}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.175672031713911\\
10	0.0916200424411684\\
15	0.0662295294700556\\
20	0.0515741137267073\\
25	0.0426878850134108\\
30	0.0368890708463239\\
};
%\addlegendentry{Flat(b)}
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font = \normalsize,
  ]at([yshift=1.5ex]legendpos)
  {$\gamma_1=0.01$:&[5pt]
\ref{plots:NKD(a)}& NKD&[5pt]
\ref{plots:Sep(a)}& Unfold&[5pt]
\ref{plots:Flat(a)}& Flatten \cite{segarra2017network}&[5pt]
\ref{plots:Pgl(a)}& PGL \cite{kadambari2021product}\\
$\gamma_1=0.33$:&[5pt]
\ref{plots:NKD(b)}& NKD&[5pt]
\ref{plots:Sep(b)}& Unfold&[5pt]
\ref{plots:Flat(b)}& Flatten \cite{segarra2017network}&[5pt]
\ref{plots:Pgl(b)}& PGL \cite{kadambari2021product}\\
};
\end{tikzpicture}%

==> fig/simulation/topology/new_simu/topology_learn.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={M},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={F score $N_g=20$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.641871383576424\\
100	0.805637838483118\\
200	0.810848303664859\\
500	0.812469080879081\\
1000	0.812166580353072\\
2000	0.828577480829174\\
};
\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.810916584608501\\
100	0.802665469895528\\
200	0.809015819204533\\
500	0.811022544641454\\
1000	0.809778637284555\\
2000	0.817465862328571\\
};
\addlegendentry{Sep(a)}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.654418749908712\\
100	0.656284547375368\\
200	0.669964891920221\\
500	0.662229953546343\\
1000	0.653363153490425\\
2000	0.667042718276165\\
};
\addlegendentry{Pgl(a)}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.191406741070127\\
100	0.0469946212756212\\
200	0.0740687197079305\\
500	0.0521465763550194\\
1000	0.0347887356083125\\
2000	0.0587381761064564\\
};
\addlegendentry{Flat(a)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.817661958097181\\
100	0.825111912400362\\
200	0.83606704544851\\
500	0.825069801312937\\
1000	0.833901168069871\\
2000	0.894562113640069\\
};
\addlegendentry{NKD(b)}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.829437021247324\\
100	0.829496057333175\\
200	0.833966585276209\\
500	0.826699563845376\\
1000	0.83098729223828\\
2000	0.828977068502097\\
};
\addlegendentry{Sep(b)}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.823991794510141\\
100	0.825441985770244\\
200	0.826631900113064\\
500	0.819916513973271\\
1000	0.825092331762497\\
2000	0.822248208559885\\
};
\addlegendentry{Pgl(b)}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.0332270305046418\\
100	0.0504392816903481\\
200	0.0228721960691638\\
500	0.0332932014895764\\
1000	0.0333790935430008\\
2000	0.0628262387184306\\
};
\addlegendentry{Flat(b)}



\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$N_g$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={F score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
8	0.854226891536732\\
13	0.820266292076023\\
18	0.809606505513288\\
23	0.808207576697326\\
28	0.810211144137105\\
};
\addlegendentry{NKD(a)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1\\
8	0.853258693218882\\
13	0.814891995446556\\
18	0.806849650564533\\
23	0.803561436331294\\
28	0.806289714477083\\
};
\addlegendentry{Sep(a)}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.713846153846153\\
8	0.660250572012685\\
13	0.670946725750305\\
18	0.666677022111774\\
23	0.65523976609389\\
28	0.661582666091915\\
};
\addlegendentry{Pgl(a)}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.361549945706169\\
8	0.0842683259081769\\
13	0.0616029834772747\\
18	0.0740634384829145\\
23	0.0494902754009652\\
28	0.0654973483040495\\
};
\addlegendentry{Flat(a)}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1\\
8	0.883750438934678\\
13	0.849990882010521\\
18	0.837602054910454\\
23	0.820841498390453\\
28	0.812171050220624\\
};
\addlegendentry{NKD(b)}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
8	0.882212242581407\\
13	0.857032708520897\\
18	0.838484454715166\\
23	0.824223044281823\\
28	0.821559811524288\\
};
\addlegendentry{Sep(b)}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.847999999999999\\
8	0.818693823348454\\
13	0.822553906212603\\
18	0.827511908584856\\
23	0.823039277750633\\
28	0.821681047294035\\
};
\addlegendentry{Pgl(b)}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.207166578416772\\
8	0.0622004854528636\\
13	0.0556632079320268\\
18	0.0279954083657288\\
23	0.0347075001560271\\
28	0.0281250807923464\\
};
\addlegendentry{Flat(b)}

\end{groupplot}
\end{tikzpicture}%
